VC-Attention: Value Smoothing and Softmax Casting for Low-bit Attention

Diffusion Transformers generate high-quality videos, but attention over their long token sequences dominates every denoising step. Attention computes two matrix products: queries times keys give the scores, and probabilities times values give the output. Running both in 8 or 4 bits promises several times the BF16 speed, but two obstacles remain. The first is accuracy. Prior work smooths the outlier channels of queries and keys, but the values have no such channels and remain a major source of error. The second is speed. Once both products run in low bits, the exponential between them becomes the bottleneck, because it runs mainly on the scarce special function units. We propose VC-Attention, a training-free low-bit attention kernel that addresses both. V-Smooth reduces the value error. We find that value tokens form groups of similar tokens across the video, each with a large common component. V-Smooth gathers each group into the same blocks by k-means and subtracts the shared component as the block mean, so only a small residual is quantized. ExpCast removes the exponential. It approximates the FP8 or NVFP4 code of each probability from its score with one multiply-add on the abundant CUDA cores. We also normalize each row by the sum of its quantized probabilities, so each output row keeps its correct scale. On Wan2.2, LongCat-Video, HunyuanVideo-1.5, and MiniMax-H3, the 8-bit kernel matches the strongest baseline on every model and exceeds it on two. It runs attention 1.59x and 1.50x faster than BF16 FlashAttention-4 on B200 and H200, and the denoising loop 1.26x and 1.25x faster. The 4-bit kernel leads the strongest 4-bit baseline by 0.7-4.0 dB of PSNR on all four models. It runs attention 3.67x, 5.24x, and 2.07x faster on the RTX PRO 6000, RTX 5090, and B300, and the denoising loop 1.85x, 2.14x, and 1.48x faster.

==> Secs/fig_method_art.tex <==
\colorlet{ovgrey}{nxgrey!18}
\colorlet{ovslate}{nxgrey}
\colorlet{ovcard}{nxblue}
\providecommand{\tn}[1]{\textbf{#1}}
\newcommand{\ovswatch}[1]{\tikz[baseline=-0.35ex]{%
  \filldraw[draw=nxdark, line width=0.3pt, fill=#1]
    (0,0) rectangle (1.5mm,1.5mm);}}
\begin{tikzpicture}[
  font=\fontsize{6}{7}\selectfont,
  grid/.style={draw=white, line width=0.7pt},
  gborder/.style={draw=ovslate, line width=0.8pt},
  cborder/.style={draw=ovcard, line width=0.8pt},
  stripes/.style={inner sep=0pt, minimum width=0.52cm, minimum height=0.80cm},
  tile/.style={inner sep=0pt, minimum width=0.60cm, minimum height=0.60cm},
  nlab/.style={inner sep=0pt, font=\fontsize{8}{9}\selectfont},
  glab/.style={anchor=north, align=center, inner sep=0pt, yshift=-2.4pt,
               font=\fontsize{6}{7}\selectfont},
  op/.style={inner sep=0pt, font=\large},
  flow/.style={-{Latex[length=1.4mm,width=1.1mm]}, line width=0.5pt, draw=black!80,
               shorten >=0.5pt, shorten <=0.5pt},
  opbox/.style={draw=none, fill=nxsoft, text=black, rounded corners=1.5pt,
                align=center, inner xsep=2.0pt, inner ysep=0pt,
                minimum height=0.80cm},
  optitle/.style={inner sep=0pt, font=\fontsize{7}{8}\bfseries\selectfont,
                  text=ovcard},
  ours/.style={rounded corners=2pt, draw=ovcard, dashed, line width=0.8pt,
               inner sep=0pt},
  ourstitle/.style={anchor=south, font=\fontsize{6}{7}\bfseries\selectfont,
                    text=ovcard, inner sep=1.5pt},
  verdict/.style={anchor=north, inner sep=0pt, align=left,
                  font=\fontsize{6}{7}\selectfont},
  panel/.style={anchor=north, inner sep=0pt, font=\scriptsize},
  node distance=0.16cm,
]
\def\rh{0.13333}\def\ny{0.64}\def\gy{-0.50}
\newcommand{\stripes}[3][ovcard]{%
  \foreach \f [count=\k from 0] in {#3}{%
    \fill[fill=\f] ($(#2.north west)+(0,-\k*\rh)$) rectangle
      ($(#2.north east)+(0,-\k*\rh-\rh)$);}
  \foreach \k in {1,...,5}{%
    \draw[grid] ($(#2.north west)+(0,-\k*\rh)$) -- ($(#2.north east)+(0,-\k*\rh)$);}
  \draw[draw=#1, line width=0.8pt] (#2.north west) rectangle ($(#2.north east)+(0,-6*\rh)$);}
\newcommand{\meanrows}[3]{%
  \filldraw[cborder, fill=#2] ($(#1.north west)+(0,-0.8*\rh)$) rectangle
    ($(#1.north east)+(0,-2.2*\rh)$);
  \filldraw[cborder, fill=#3] ($(#1.north west)+(0,-3.8*\rh)$) rectangle
    ($(#1.north east)+(0,-5.2*\rh)$);}
\newcommand{\gridtile}[1]{%
  \fill[fill=ovgrey] (#1.north west) rectangle ($(#1.north east)+(0,-0.60cm)$);
  \foreach \k in {1,2,3}{%
    \draw[grid] ($(#1.north west)+(0,-\k*0.15cm)$) -- ($(#1.north east)+(0,-\k*0.15cm)$);}
  \foreach \k in {1,...,5}{%
    \draw[grid] ($(#1.north west)+(\k*0.10cm,0)$) -- ($(#1.north west)+(\k*0.10cm,-0.60cm)$);}
  \draw[gborder] (#1.north west) rectangle ($(#1.north east)+(0,-0.60cm)$);}
\newcommand{\cmark}{\tikz[baseline=-0.55ex]{\fill[verdictgood] circle(0.85mm);
  \draw[white,line width=0.35pt] (-0.42mm,0.02mm) -- (-0.12mm,-0.32mm) -- (0.45mm,0.36mm);}}
\newcommand{\xmark}{\tikz[baseline=-0.55ex]{\fill[verdictbad] circle(0.85mm);
  \draw[white,line width=0.35pt] (-0.32mm,-0.32mm) -- (0.32mm,0.32mm)
    (-0.32mm,0.32mm) -- (0.32mm,-0.32mm);}}

\node[tile] (as) at (0,0) {};
\gridtile{as}
\node[nlab] at (as |- 0,\ny) {\tn{S} = \tn{QK}$^{\!\top}$};
\node[glab] at (as |- 0,\gy) {INT8 / FP4\\matmul};
\node[opbox, fill=nxgrey!22, right=0.40cm of as] (aexp) {exp(S), then cast};
\node[glab] at (aexp |- 0,\gy) {\textbf{slow} SFU\\\textbf{16} exps per clock};
\node[optitle, text=nxgrey] at (aexp |- 0,\ny) {Exp + cast};
\draw[flow] (as.east) -- (aexp.west);
\node[tile, right=0.40cm of aexp] (ap) {};
\gridtile{ap}
\node[nlab] at (ap |- 0,\ny) {\tn{P}};
\node[glab] at (ap |- 0,\gy) {FP8 / FP4\\probability};
\draw[flow] (aexp.east) -- (ap.west);
\node[op, right=of ap] (ax) {$\times$};
\node[stripes, right=of ax] (av) {};
\stripes[ovslate]{av}{nxgrey!55,nxgrey!16,nxgrey!20,nxgrey!50,nxgrey!18,nxgrey!52}
\node[nlab] at (av |- 0,\ny) {\tn{V}};
\node[glab] at (av |- 0,\gy) {FP8 / FP4\\token order};
\coordinate (aleft) at (as.west);
\coordinate (aright) at (av.east);
\node[verdict] at ($(aleft)!0.5!(aright)+(0,-1.30)$)
  {\xmark\ the slow SFU is the bottleneck\\[1pt]
   \xmark\ the whole \ovswatch{nxgrey!55}\ value is quantized: wide range, large error};
\node[panel] at ($(aleft)!0.5!(aright)+(0,-2.12)$) {(a) Prior low-bit attention (e.g.\ SageAttention)};

\draw[line width=1pt, dotted] ($(aright)+(0.80,1.18)$) -- ++(0,-3.44);

\node[tile, right=1.75cm of av] (bs) {};
\gridtile{bs}
\node[nlab] at (bs |- 0,\ny) {\tn{S} = \tn{QK}$'^{\top}$};
\node[glab] at (bs |- 0,\gy) {INT8 / FP4\\matmul};
\node[opbox, right=0.40cm of bs] (ecbox) {Round($\lambda$\,*\,S + $\gamma$)};
\node[glab] at (ecbox |- 0,\gy) {\textbf{fast} CUDA cores\\\textbf{128} FMAs per clock};
\node[optitle] at (ecbox |- 0,\ny) {ExpCast};
\draw[flow] (bs.east) -- (ecbox.west);
\node[tile, right=0.40cm of ecbox] (bp) {};
\gridtile{bp}
\node[nlab] at (bp |- 0,\ny) {\tn{P}};
\node[glab] at (bp |- 0,\gy) {FP8 / FP4\\probability};
\draw[flow] (ecbox.east) -- (bp.west);
\node[op, right=of bp] (bx) {$\times$};
\node[stripes, right=0.22cm of bx] (bv) {};
\stripes{bv}{nxsoft,nxsoft!94,nxsoft!88,ovcard!26,ovcard!24,ovcard!22}
\node[nlab] (nbv) at (bv |- 0,\ny) {\tn{V}[$\pi$]};
\node[op, right=0.30cm of bv] (beq) {$=$};
\node[stripes, right=0.30cm of beq] (bm) {};
\meanrows{bm}{nxsoft!94}{ovcard!24}
\node[nlab] (nbm) at (bm |- 0,\ny) {$\boldsymbol\mu_j$};
\node[op, right=0.30cm of bm] (bpl) {$+$};
\node[stripes, right=0.30cm of bpl] (br) {};
\stripes{br}{ovcard!12,ovcard!10,ovcard!14,ovcard!9,ovcard!8,ovcard!7}
\node[nlab] (nbr) at (br |- 0,\ny) {\tn{R}};
\node[ours, fit={($(nbv.north west)+(-0.13,0.08)$) ($(br.south east)+(0.13,-0.10)$)}]
  (vsbox) {};
\node[ourstitle] at (vsbox.north) {V-Smooth};
\node[glab] at (bv |- 0,\gy) {BF16\\$k$-means sorted};
\node[glab] at (br |- 0,\gy) {FP8 / FP4\\residual};
\node[glab] at (bm |- 0,\gy) {BF16\\block mean};
\node[verdict] at ($(bs.west |- 0,0)!0.5!(vsbox.east |- 0,0)+(0,-1.30)$)
  {\cmark\ one multiply-add replaces the slow exp\\[1pt]
   \cmark\ only the small \ovswatch{ovcard!12}\ residual is quantized: narrow range, small error};
\node[panel] at ($(bs.west |- 0,0)!0.5!(vsbox.east |- 0,0)+(0,-2.12)$) {(b) \method\ (ours)};
\end{tikzpicture}

